Closing in on B-CP

Major new experimental efforts on detecting CP violation in $B$ decays will very soon go on the air. Recent developments suggest that final state interaction phases in exclusive decays of $B$ are unlikely to be small indicating the possibility of observable direct CP asymmetries in these channels. CLEO results on charmless hadronic modes suggest penguin amplitudes are rather big implying that the extraction of $\alpha$ from $B^0$-$\bar B^0$ alone will be difficult, thus necessitating also information from direct CP\null. Importance of $B(B_s)$ decays to two vectors for model independent tests of electroweak penguins and for extraction of $\alpha(\gamma)$ is emphasized. Inclusive $b\to sg^\ast$ and related modes, e.g. $B\to \eta^\prime X_s$, are very good probes of CP-odd phase(s) due to beyond the standard model physics. On the other hand, $b\to dg^\ast$ and related modes, e.g. $B\to \eta^\prime X_d$ are more suitable for CP violation due to the CKM phase. Two body $b$-quark decays: $b\to Mq_f$ leading to semi-inclusive, $B$ decays, $B\to MX$ (with $2\lsim E_M\lsim2.8$ GeV), are very interesting and important. Their theory is relatively clean; partial rate asymmetries may be large in several cases (e.g. $M=K^\ast, K, \rho, \pi...$) and a few cases provide very good probe of electroweak penguins.

==> (inline-ps-0) <==
gsave /Times-Roman findfont 55.00 scalefont setfont 1400 -30
moveto 1 -1 scale currentpoint
(BNL-HET-98-31) 
show 55 sub moveto
(AMES-HET-98-12) 
show grestore
